Quasi-Steady Model of a Pumping Kite Power System

The traction force of a kite can be used to drive a cyclic motion for extracting wind energy from the atmosphere. This paper presents a novel quasi-steady modelling framework for predicting the power generated over a full pumping cycle. The cycle is divided into traction, retraction and transition phases, each described by an individual set of analytic equations. The effect of gravity on the airborne system components is included in the framework. A trade-off is made between modelling accuracy and computation speed such that the model is specifically useful for system optimisation and scaling in economic feasibility studies. Simulation results are compared to experimental measurements of a 20 kW kite power system operated up to a tether length of 720 m. Simulation and experiment agree reasonably well, both for moderate and for strong wind conditions, indicating that the effect of gravity has to be taken into account for a predictive performance simulation.

==> apparentvel_HYDRA.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'apparentvel_HYDRA_weg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{apparentvel_HYDRA.pdf}}%
    \put(0.20828234,0.60566447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity incl.}}}%
    \put(0.20828234,0.57342386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity excl.}}}%
    \put(0.20828234,0.54118326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Experiment}}}%
    \put(0.07908146,0.37485597){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Wind velocity [m/s]}}}}%
    \put(0.15222406,0.6383107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Strong wind}}}}%
    \put(0.69323222,0.39374537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Apparent wind}}}%
    \put(0.69323222,0.12694681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{True wind}}}%
  \end{picture}%
\endgroup%


==> apparentvel_V3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'apparentvel_V3_weg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{apparentvel_V3.pdf}}%
    \put(0.20828234,0.60566447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity incl.}}}%
    \put(0.20828234,0.57342386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity excl.}}}%
    \put(0.20828234,0.54118326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Experiment}}}%
    \put(0.15222406,0.6383107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Moderate wind}}}}%
    \put(0.51268991,0.01614772){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Time [s]}}}%
    \put(0.07908146,0.37485597){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Wind velocity [m/s]}}}}%
    \put(0.69378138,0.42335338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Apparent wind}}}%
    \put(0.69378138,0.27384456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{True wind}}}%
  \end{picture}%
\endgroup%


==> cabletension_HYDRA.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cabletension_HYDRA_weg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cabletension_HYDRA.pdf}}%
    \put(0.20850694,0.60561524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity incl.}}}%
    \put(0.20850694,0.57337464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity excl.}}}%
    \put(0.20850694,0.54113404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Experiment}}}%
    \put(0.05350164,0.37513402){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Tether force [N]}}}}%
    \put(0.15190652,0.6383107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Strong wind}}}}%
  \end{picture}%
\endgroup%


==> cabletension_V3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cabletension_V3_weg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cabletension_V3.pdf}}%
    \put(0.51243565,0.01589349){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Time [s]}}}%
    \put(0.05350164,0.37513402){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Tether force [N]}}}}%
    \put(0.20850694,0.60561524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity incl.}}}%
    \put(0.20850694,0.57337464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity excl.}}}%
    \put(0.20850694,0.54113404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Experiment}}}%
    \put(0.15190652,0.6383107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Moderate wind}}}}%
  \end{picture}%
\endgroup%


==> cr_HYDRA.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cr_HYDRA.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cr_HYDRA.pdf}}%
    \put(0.07131436,0.37419825){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Resultant force coefficient $C_R$ [-]}}}}%
    \put(0.15113299,0.6365579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Strong wind}}}}%
  \end{picture}%
\endgroup%


==> cr_V3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cr_HYDRA.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cr_V3.pdf}}%
    \put(0.51250956,0.01601106){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Time [s]}}}%
    \put(0.07131436,0.37419825){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Resultant force coefficient $C_R$ [-]}}}}%
    \put(0.15113299,0.6365579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Moderate wind}}}}%
  \end{picture}%
\endgroup%


==> forcesgravity.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'forcesgravity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1583.29130859bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65685954)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{forcesgravity.pdf}}%
    \put(0.52764904,0.48069366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.50557298,0.03718064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_t \vec{g}$}}}%
    \put(0.61087275,0.07741828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.26099303,0.61537983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_w$}}}%
    \put(0.34172956,0.45440392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.8498912,0.41595701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{F}^*_g$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{forcesgravity.pdf}}%
    \put(0.08116085,0.31623847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{g}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{forcesgravity.pdf}}%
    \put(0.74298512,0.32758298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{K}$}}}%
    \put(0.61527338,-0.04468638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.52103563,0.22471809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{forcesgravity.pdf}}%
    \put(0.86685646,0.60352726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{F}_a$}}}%
    \put(0.87155432,0.51664321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m\vec{g}$}}}%
    \put(0.58445595,0.29239104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{F}^*_t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{forcesgravity.pdf}}%
    \put(0.45996548,0.15275368){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-\cos\theta\, m_t g \vec{e}_r$}}}%
    \put(0.20619752,0.02175305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{O}$}}}%
    \put(0.55015697,0.08900948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sin\theta\, m_t g \vec{e}_{\theta}$}}}%
    \put(0.59850001,0.1699988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{F}_t$}}}%
  \end{picture}%
\endgroup%


==> kinematics_b.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kinematics_b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{267.18120117bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65872898)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kinematics_b.pdf}}%
    \put(0.01988711,0.00615993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_w$}}}%
    \put(0.91848373,0.0531381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_w$}}}%
    \put(0.47287072,0.60381348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_w$}}}%
    \put(0.46387789,0.16045761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{O}$}}}%
    \put(0.26598461,0.50567017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{e}_{r}$}}}%
    \put(0.59438732,0.31323734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{e}_{\phi}$}}}%
    \put(0.30406133,0.12844612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{e}_{\theta}$}}}%
    \put(0.22795231,0.0530576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.34344571,0.4354995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{v}_{k,r}$}}}%
    \put(0.61549413,0.20219964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{v}_{k,\tau}$}}}%
    \put(0.58427227,0.28331828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{v}_{k}$}}}%
    \put(0.3995636,0.21274959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.21157151,0.27259457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{v}_w$}}}%
    \put(0.00568123,0.35000626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{v}_a$}}}%
    \put(0.39316812,0.29274965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi$}}}%
    \put(0.37883144,0.34411449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{K}$}}}%
    \put(0.32092711,0.37433039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.13944558,0.38657597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\vec{v}_{k}$}}}%
    \put(0.4106599,0.40855374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
  \end{picture}%
\endgroup%


==> kinematics_c.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kinematics_c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{267.18120117bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65872898)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kinematics_c.pdf}}%
    \put(0.01988711,0.00615992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_w$}}}%
    \put(0.91848373,0.05313809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_w$}}}%
    \put(0.47287072,0.60381347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_w$}}}%
    \put(0.01166967,0.34611352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{v}_a$}}}%
    \put(0.04454833,0.25914861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{v}_{a,\tau}$}}}%
    \put(0.30479408,0.38432997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{v}_{a,r}$}}}%
    \put(0.2481727,0.60653988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{F}_a$}}}%
    \put(0.36304648,0.60552624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{L}$}}}%
    \put(0.27844288,0.28954114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{D}$}}}%
    \put(0.4106599,0.40855373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.3995636,0.21274959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.22795231,0.05305759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.37150864,0.15972677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.48983679,0.0617913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{F}_t$}}}%
    \put(0.46387789,0.1604576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{O}$}}}%
    \put(0.39330277,0.34219288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{K}$}}}%
  \end{picture}%
\endgroup%


==> kinematics_d.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kinematics_d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{267.18120117bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74855566)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kinematics_d.pdf}}%
    \put(0.01988711,0.00615992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_w$}}}%
    \put(0.91848373,0.05313809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_w$}}}%
    \put(0.47287072,0.60381347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_w$}}}%
    \put(0.01166967,0.34611352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{v}_a$}}}%
    \put(0.04454833,0.25914861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{v}_{a,\tau}$}}}%
    \put(0.30479408,0.38432997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{v}_{a,r}$}}}%
    \put(0.21651225,0.70989869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{F}_a$}}}%
    \put(0.36957649,0.70728158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{L}$}}}%
    \put(0.27844288,0.28954114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{D}$}}}%
    \put(0.3995636,0.21274959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.22795231,0.05305759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi$}}}%
    \put(0.22272772,0.59876883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{F}^*_g$}}}%
    \put(0.4106599,0.40855373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.07345217,0.53329984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{g}$}}}%
    \put(0.48983679,0.0617913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{F}^*_t$}}}%
    \put(0.39330277,0.34219288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{K}$}}}%
    \put(0.46387789,0.1604576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{O}$}}}%
  \end{picture}%
\endgroup%


==> kitepathelevazi_HYDRA.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kitepathelevazi_HYDRA_weg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kitepathelevazi_HYDRA.pdf}}%
    \put(0.06633342,0.37481517){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Elevation angle [$^\circ$]}}}}%
    \put(0.20930285,0.60590241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity incl.}}}%
    \put(0.20930285,0.5736618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity excl.}}}%
    \put(0.20930285,0.54142115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Experiment}}}%
    \put(0.1517516,0.63857714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Strong wind}}}}%
  \end{picture}%
\endgroup%


==> kitepathelevazi_V3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kitepathelevazi_V3_weg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kitepathelevazi_V3.pdf}}%
    \put(0.20930285,0.60590241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity incl.}}}%
    \put(0.20930285,0.5736618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity excl.}}}%
    \put(0.20930285,0.54142115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Experiment}}}%
    \put(0.51264381,0.01572388){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Azimuth angle [$^\circ$]}}}%
    \put(0.06633342,0.37481517){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Elevation angle [$^\circ$]}}}}%
    \put(0.1517516,0.63857714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Moderate wind}}}}%
  \end{picture}%
\endgroup%


==> kitepathgrnddistheight_HYDRA.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kitepathgrnddistheight_HYDRA_weg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kitepathgrnddistheight_HYDRA.pdf}}%
    \put(0.06634026,0.28346946){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Kite height [m]}}}}%
    \put(0.20850694,0.16406583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity incl.}}}%
    \put(0.20850694,0.13182521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity excl.}}}%
    \put(0.20850694,0.0995846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Experiment}}}%
    \put(0.15190992,0.19666939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Strong wind}}}}%
  \end{picture}%
\endgroup%


==> kitepathgrnddistheight_V3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kitepathgrnddistheight_V3_weg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kitepathgrnddistheight_V3.pdf}}%
    \put(0.34409741,0.01594462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Horizontal kite distance [m]}}}%
    \put(0.06634026,0.28346946){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Kite height [m]}}}}%
    \put(0.20850694,0.16406583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity incl.}}}%
    \put(0.20850694,0.13182521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity excl.}}}%
    \put(0.20850694,0.0995846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Experiment}}}%
    \put(0.15190992,0.19666939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Moderate wind}}}}%
  \end{picture}%
\endgroup%


==> kitevel_HYDRA.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kitevel_HYDRA_weg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kitevel_HYDRA.pdf}}%
    \put(0.20850694,0.60587502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity incl.}}}%
    \put(0.20850694,0.57363436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity excl.}}}%
    \put(0.20850694,0.54139376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Experiment}}}%
    \put(0.07878411,0.37567027){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Kite velocity [m/s]}}}}%
    \put(0.15173798,0.63785738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Strong wind}}}}%
  \end{picture}%
\endgroup%


==> kitevel_V3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kitevel_V3_weg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kitevel_V3.pdf}}%
    \put(0.07878411,0.37567027){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Kite velocity [m/s]}}}}%
    \put(0.51248895,0.015959){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Time [s]}}}%
    \put(0.20850694,0.60587502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity incl.}}}%
    \put(0.20850694,0.57363436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity excl.}}}%
    \put(0.20850694,0.54139376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Experiment}}}%
    \put(0.15173798,0.63785738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Moderate wind}}}}%
  \end{picture}%
\endgroup%


==> loverd_HYDRA.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'loverd_HYDRA.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{loverd_HYDRA.pdf}}%
    \put(0.20900235,0.605785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa$, initial estimate}}}%
    \put(0.20900235,0.57339085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L/D$, incl. tether drag}}}%
    \put(0.20900814,0.54099242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L/D_k$, excl. tether drag}}}%
    \put(0.07908264,0.37575192){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Lift-to-Drag Ratio [-]}}}}%
    \put(0.15106969,0.63801379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Strong wind}}}}%
  \end{picture}%
\endgroup%


==> loverd_V3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'loverd_V3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{loverd_V3.pdf}}%
    \put(0.51200644,0.60589976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa$, initial estimate}}}%
    \put(0.51200644,0.57350561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L/D$, incl. tether drag}}}%
    \put(0.51201222,0.54110718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L/D_k$, excl. tether drag}}}%
    \put(0.07908264,0.37575195){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Lift-to-Drag Ratio [-]}}}}%
    \put(0.51250956,0.01601105){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Time [s]}}}%
    \put(0.45007144,0.63823181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Moderate wind}}}}%
  \end{picture}%
\endgroup%


==> power_HYDRA.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'power_HYDRA_weg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{power_HYDRA.pdf}}%
    \put(0.20827748,0.60588037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity incl.}}}%
    \put(0.20827748,0.57363976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity excl.}}}%
    \put(0.20827748,0.54139911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Experiment}}}%
    \put(0.15222406,0.6383107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Strong wind}}}}%
    \put(0.05895426,0.37571245){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Mechanical power [kW]}}}}%
  \end{picture}%
\endgroup%


==> power_V3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'power_V3_weg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{power_V3.pdf}}%
    \put(0.20827748,0.60588037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity incl.}}}%
    \put(0.20827748,0.57363976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity excl.}}}%
    \put(0.20827748,0.54139911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Experiment}}}%
    \put(0.51268991,0.01614775){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Time [s]}}}%
    \put(0.05895426,0.37571245){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Mechanical power [kW]}}}}%
    \put(0.15222406,0.6383107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Moderate wind}}}}%
  \end{picture}%
\endgroup%


==> reeloutvel_HYDRA.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reeloutvel_HYDRA_weg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reeloutvel_HYDRA.pdf}}%
    \put(0.20850694,0.60569572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity incl.}}}%
    \put(0.20850694,0.57345512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity excl.}}}%
    \put(0.20850694,0.54121447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Experiment}}}%
    \put(0.1518897,0.63808277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Strong wind}}}}%
    \put(0.05894881,0.3815545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Tether reeling velocity [m/s]}}}}%
  \end{picture}%
\endgroup%


==> reeloutvel_V3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reeloutvel_V3_weg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reeloutvel_V3.pdf}}%
    \put(0.20850694,0.6059201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity incl.}}}%
    \put(0.20850694,0.5736795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity excl.}}}%
    \put(0.20850694,0.5414389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Experiment}}}%
    \put(0.51251464,0.01608075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Time [s]}}}%
    \put(0.05894881,0.3815545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Tether reeling velocity [m/s]}}}}%
    \put(0.15184111,0.63822052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Moderate wind}}}}%
  \end{picture}%
\endgroup%


==> system_components.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_components.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{452bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54867257)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{system_components.pdf}}%
    \put(0.89036725,0.52984974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Kite}}}%
    \put(0.6494745,0.47811138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14352536\unitlength}\raggedright Bridle Line\\ System\end{minipage}}}%
    \put(0.51496542,0.45020397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09618946\unitlength}\raggedright Kite\\ Control\\ Unit\end{minipage}}}%
    \put(0.36687067,0.40717535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10504145\unitlength}\raggedright Traction\\ Tether\end{minipage}}}%
    \put(0.18013072,0.34889818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18937216\unitlength}\raggedright Drum/Generator\\ Module\\ \end{minipage}}}%
    \put(0.0864035,0.32865137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11328611\unitlength}\raggedright Control\\ Center\end{minipage}}}%
    \put(0.00075926,0.29931836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10691431\unitlength}\raggedright Battery\\ Module\end{minipage}}}%
    \put(0.00043241,0.18018322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12787054\unitlength}\raggedright Power\\ Electronics\end{minipage}}}%
    \put(0.14245878,0.08107126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12911426\unitlength}\raggedright \bf Ground \\ Station\end{minipage}}}%
    \put(0.80462708,0.25521625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17730621\unitlength}\raggedright \bf Airborne\\ Components\end{minipage}}}%
    \put(0.16475954,0.47797988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.197019\unitlength}\raggedright Wind Meter\end{minipage}}}%
    \put(0.79990396,0.53454699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11849457\unitlength}\raggedright Sensor Unit\end{minipage}}}%
    \put(0.58039229,0.18471928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11781346\unitlength}\raggedright Launch Mast\end{minipage}}}%
  \end{picture}%
\endgroup%


==> tangentialequilibrium.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tangentialequilibrium.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{232bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68965517)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tangentialequilibrium.pdf}}%
    \put(0.58356308,0.26341517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi$}}}%
    \put(0.7887175,0.28350636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{e}_{\phi}$}}}%
    \put(0.55824996,0.07824787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{e}_{\theta}$}}}%
    \put(0.00131423,0.2149662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{v}_{a,\tau}$}}}%
    \put(0.49932309,0.33080798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{K}$}}}%
    \put(0.9628186,0.26069816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{v}_{k,\tau}$}}}%
    \put(0.18346563,0.23108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{D}_{\tau}$}}}%
    \put(0.39509394,0.44755166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.45335789,0.14691221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{v}_{w,\tau}$}}}%
    \put(0.55770401,0.59096178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{F}_{a,\tau}$}}}%
    \put(0.89203729,0.68438703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{L}_{\tau}$}}}%
    \put(0.55868326,0.01298629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{F}^*_{g,\tau}$}}}%
    \put(0.10474612,0.34571602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.94074271,0.63015887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{L}_{\tau2}$}}}%
    \put(0.92655456,0.32041443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{L}_{\tau1}$}}}%
  \end{picture}%
\endgroup%


==> tetherlength_HYDRA.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tetherlength_HYDRA_weg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tetherlength_HYDRA.pdf}}%
    \put(0.20850694,0.16406583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity incl.}}}%
    \put(0.20850694,0.13182521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity excl.}}}%
    \put(0.20850694,0.0995846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Experiment}}}%
    \put(0.06600876,0.37539244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Tether length [m]}}}}%
    \put(0.15190992,0.19666939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Strong wind}}}}%
  \end{picture}%
\endgroup%


==> tetherlength_V3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tetherlength_V3_weg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tetherlength_V3.pdf}}%
    \put(0.6616816,0.16406582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity incl.}}}%
    \put(0.6616816,0.13182521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gravity excl.}}}%
    \put(0.6616816,0.0995846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Experiment}}}%
    \put(0.06600876,0.37539244){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{Tether length [m]}}}}%
    \put(0.51268991,0.01614773){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Time [s]}}}%
    \put(0.60508458,0.19666939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Moderate wind}}}}%
  \end{picture}%
\endgroup%


==> tethermass.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tethermass.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1583.29130859bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59976723)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tethermass.pdf}}%
    \put(0.26586287,0.15276722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.50287324,0.1399927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_t \vec{g}$}}}%
    \put(0.55249702,0.18336513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sin\theta\, m_t g \vec{e}_{\theta}$}}}%
    \put(0.61070895,0.17515855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.2640759,0.54023504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_w$}}}%
    \put(0.34156572,0.55214417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.89035737,0.55052253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{F}_{t,r}$}}}%
    \put(0.1367216,-0.00572549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{F}_{tg,r}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tethermass.pdf}}%
    \put(0.81786264,0.16563025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{g}$}}}%
    \put(0.86719316,0.59816112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{F}_{t}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tethermass.pdf}}%
    \put(0.7047621,0.49587868){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{F}_{t,\tau}$}}}%
    \put(0.1062826,0.05678114){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{F}_{tg}$}}}%
    \put(0.22563058,0.1551193){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\vec{F}_{tg,\tau}$}}}%
    \put(0.7298829,0.41756517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{K}$}}}%
    \put(0.25761114,0.07140357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{O}$}}}%
    \put(0.61510956,0.05305386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.56538799,0.35755073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tethermass.pdf}}%
    \put(0.46607299,0.25592173){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$-\cos\theta\, m_t g \vec{e}_r$}}}%
  \end{picture}%
\endgroup%


==> trajectory.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trajectory.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58064516)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trajectory.pdf}}%
    \put(0.12914308,0.04898219){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{trajectory.pdf}}%
    \put(0.21183753,0.04898219){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{trajectory.pdf}}%
    \put(0.29552353,0.04898219){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{trajectory.pdf}}%
    \put(0.38697819,0.04898219){\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{trajectory.pdf}}%
    \put(0.48035182,0.04898219){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{trajectory.pdf}}%
    \put(0.57245148,0.04898219){\makebox(0,0)[lb]{\smash{250}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{trajectory.pdf}}%
    \put(0.66396896,0.04898219){\makebox(0,0)[lb]{\smash{300}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{trajectory.pdf}}%
    \put(0.75639119,0.04898219){\makebox(0,0)[lb]{\smash{350}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{trajectory.pdf}}%
    \put(0.84863199,0.04898219){\makebox(0,0)[lb]{\smash{400}}}%
    \put(0.47130053,0.00593518){\makebox(0,0)[lb]{\smash{$X_w$ [m]}}}%
    \put(0.11226575,0.06432998){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{trajectory.pdf}}%
    \put(0.09700382,0.16205235){\makebox(0,0)[lb]{\smash{50}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{trajectory.pdf}}%
    \put(0.08308011,0.25977459){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{trajectory.pdf}}%
    \put(0.08243494,0.3574972){\makebox(0,0)[lb]{\smash{150}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{trajectory.pdf}}%
    \put(0.08272479,0.45521971){\makebox(0,0)[lb]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{trajectory.pdf}}%
    \put(0.08207962,0.55294232){\makebox(0,0)[lb]{\smash{250}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{trajectory.pdf}}%
    \put(0.60068548,0.72300762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.04815447,0.2742502){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$Z_w$ [m]}}}}%
    \put(0.68680343,0.48596799){\makebox(0,0)[lb]{\smash{retraction, $i$}}}%
    \put(0.28333495,0.35703741){\makebox(0,0)[lb]{\smash{transition, $x$}}}%
    \put(0.65319354,0.25069893){\makebox(0,0)[lb]{\smash{traction, $o$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{trajectory.pdf}}%
    \put(0.28288596,0.2725669){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{v}_w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{trajectory.pdf}}%
    \put(0.22302504,0.10768873){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.22727107,0.13076718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.27439632,0.11295053){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.2901166,0.11066484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_o$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{trajectory.pdf}}%
    \put(0.8489167,0.37965349){\makebox(0,0)[lb]{\smash{$t_0$}}}%
    \put(0.31305446,0.44929277){\makebox(0,0)[lb]{\smash{$t_A$}}}%
    \put(0.50505455,0.20609274){\makebox(0,0)[lb]{\smash{$t_B$}}}%
    \put(0.84860506,0.34284645){\makebox(0,0)[lb]{\smash{$t_C$}}}%
  \end{picture}%
\endgroup%


==> velocity_force_diagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'velocity_force_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{176bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45454545)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{velocity_force_diagram.pdf}}%
    \put(0.7028182,0.28259261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{v}_{a,r}$}}}%
    \put(0.54445139,0.00016241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{v}_{a,\tau}$}}}%
    \put(0.70406207,-0.00009685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{v}_a$}}}%
    \put(0.94304592,0.44221407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{L}$}}}%
    \put(0.15842496,0.28577324){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{e}_r$}}}%
    \put(0.65089955,0.16704335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{D}$}}}%
    \put(0.98608174,0.30027436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vec{F}_a$}}}%
    \put(0.4216103,0.33082953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.67248144,-0.02224006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
  \end{picture}%
\endgroup%

